NBR: Neutralization Based Reclamation

Safe memory reclamation (SMR) algorithms suffer from a trade-off between bounding unreclaimed memory and the speed of reclamation. Hazard pointer (HP) based algorithms bound unreclaimed memory at all times, but tend to be slower than other approaches. Epoch based reclamation (EBR) algorithms are faster, but do not bound memory reclamation. Other algorithms follow hybrid approaches, requiring special compiler or hardware support, changes to record layouts, and/or extensive code changes. Not all SMR algorithms can be used to reclaim memory for all data structures. We propose a new neutralization based reclamation (NBR) algorithm that is faster than the best known EBR algorithms and achieves bounded unreclaimed memory. It is non-blocking when used with a non-blocking operating system (OS) kernel, and only requires atomic read, write and CAS. NBR is straightforward to use with many different data structures, and in most cases, require similar reasoning and programmer effort to two-phased locking. NBR is implemented using OS signals and a lightweight handshaking mechanism between participating threads to determine when it is safe to reclaim a record. Experiments on a lock-based binary search tree and a lazy linked list show that NBR significantly outperforms many state of the art reclamation algorithms. In the tree NBR is faster than next best algorithm, DEBRA by upto 38% and HP by upto 17%. And, in the list NBR is 15% and 243% faster than DEBRA and HP, respectively.

==> figs/dsop3phase.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15330,2916)(1336,-4360)
\thinlines
{\color[rgb]{0,0,0}\multiput(4349,-2671)(-116.83871,0.00000){16}{\line(-1, 0){ 58.419}}
}%
{\color[rgb]{0,0,0}\multiput(14751,-2671)(115.33333,0.00000){17}{\line( 1, 0){ 57.667}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(9271,-1861){\line( 0,-1){1784}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(4456,-2671){\line( 1, 0){10170}}
}%
{\color[rgb]{0,0,0}\put(4996,-1816){\line( 1, 0){9000}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(4407,-3391)(226.37209,0.00000){22}{\line( 1, 0){113.186}}
\put(9274,-3391){\vector( 1, 0){0}}
\put(4407,-3391){\vector(-1, 0){0}}
}%
{\color[rgb]{0,0,0}\multiput(9272,-3391)(225.91489,0.00000){24}{\line( 1, 0){112.957}}
\put(14581,-3391){\vector( 1, 0){0}}
\put(9272,-3391){\vector(-1, 0){0}}
}%
{\color[rgb]{0,0,0}\put(5042,-1631){\line(-1, 0){  2}}
\multiput(5035,-1632)(-9.89190,-1.64865){2}{\makebox(6.3500,9.5250){\small.}}
\multiput(5025,-1633)(-13.94590,-2.32432){2}{\makebox(6.3500,9.5250){\small.}}
\multiput(5011,-1635)(-9.48650,-1.58108){3}{\makebox(6.3500,9.5250){\small.}}
\multiput(4992,-1638)(-8.00000,-1.33333){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4968,-1642)(-9.67567,-1.61261){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4939,-1647)(-7.70587,-1.92647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4908,-1654)(-8.70588,-2.17647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4873,-1662)(-8.76470,-2.19117){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4838,-1671)(-8.92500,-2.97500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4802,-1682)(-8.70000,-2.90000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4767,-1693)(-8.44828,-3.37931){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4733,-1706)(-8.10345,-3.24138){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4701,-1720)(-7.60000,-3.80000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4671,-1736)(-6.91177,-4.14706){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4643,-1752)(-6.44000,-4.83000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4617,-1771)(-7.80327,-6.50272){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4594,-1791)(-7.16667,-7.16667){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4572,-1812)(-6.37400,-7.96750){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4553,-1836)(-5.84617,-8.76925){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4535,-1862)(-4.14705,-6.91175){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4519,-1890)(-3.85000,-7.70000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4504,-1921)(-3.37930,-8.44825){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4491,-1955)(-3.07500,-9.22500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4479,-1992)(-3.10000,-9.30000){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4470,-2020)(-2.50980,-10.03920){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4462,-2050)(-1.92647,-7.70590){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4455,-2081)(-1.65385,-8.26925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4448,-2114)(-1.75000,-8.75000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4441,-2149)(-1.50000,-9.00000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4435,-2185)(-1.58108,-9.48645){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4429,-2223)(-1.61488,-9.68925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4424,-2262)(-1.32432,-7.94592){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(4419,-2302)(-1.38918,-8.33508){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(4414,-2344)(-1.41622,-8.49732){6}{\makebox(6.3500,9.5250){\small.}}
\put(4410,-2387){\line( 0,-1){ 45}}
\put(4407,-2432){\line( 0,-1){ 45}}
\put(4404,-2477){\line( 0,-1){ 46}}
\put(4402,-2523){\line( 0,-1){ 47}}
\put(4400,-2570){\line( 0,-1){ 48}}
\put(4398,-2618){\line( 0,-1){ 47}}
\put(4398,-2665){\line( 0,-1){ 49}}
\put(4397,-2714){\line( 0,-1){ 48}}
\put(4398,-2762){\line( 0,-1){ 47}}
\put(4398,-2809){\line( 0,-1){ 48}}
\put(4400,-2857){\line( 0,-1){ 47}}
\put(4402,-2904){\line( 0,-1){ 46}}
\put(4404,-2950){\line( 0,-1){ 45}}
\put(4407,-2995){\line( 0,-1){ 45}}
\multiput(4410,-3040)(1.41622,-8.49732){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(4414,-3083)(1.38918,-8.33508){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(4419,-3125)(1.32432,-7.94592){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(4424,-3165)(1.61488,-9.68925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4429,-3204)(1.58108,-9.48645){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4435,-3242)(1.50000,-9.00000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4441,-3278)(1.75000,-8.75000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4448,-3313)(1.65385,-8.26925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4455,-3346)(1.92647,-7.70590){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4462,-3377)(2.50980,-10.03920){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4470,-3407)(3.10000,-9.30000){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4479,-3435)(3.07500,-9.22500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4491,-3472)(3.37930,-8.44825){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4504,-3506)(3.85000,-7.70000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4519,-3537)(4.14705,-6.91175){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4535,-3565)(5.84617,-8.76925){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4553,-3591)(6.37400,-7.96750){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4572,-3615)(7.16667,-7.16667){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4594,-3636)(7.80327,-6.50272){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4617,-3656)(6.44000,-4.83000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4643,-3675)(6.91177,-4.14706){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4671,-3691)(7.60000,-3.80000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4701,-3707)(8.10345,-3.24138){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4733,-3721)(8.44828,-3.37931){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4767,-3734)(8.70000,-2.90000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4802,-3745)(8.92500,-2.97500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4838,-3756)(8.76470,-2.19117){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4873,-3765)(8.70588,-2.17647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4908,-3773)(7.70587,-1.92647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(4939,-3780)(9.67567,-1.61261){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4968,-3785)(8.00000,-1.33333){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(4992,-3789)(9.48650,-1.58108){3}{\makebox(6.3500,9.5250){\small.}}
\multiput(5011,-3792)(13.94590,-2.32432){2}{\makebox(6.3500,9.5250){\small.}}
\multiput(5025,-3794)(9.89190,-1.64865){2}{\makebox(6.3500,9.5250){\small.}}
\put(5040,-3796){\line( 1, 0){  2}}
}%
{\color[rgb]{0,0,0}\put(14085,-3846){\line( 1, 0){  2}}
\multiput(14092,-3845)(9.89190,1.64865){2}{\makebox(6.3500,9.5250){\small.}}
\multiput(14102,-3844)(13.94590,2.32432){2}{\makebox(6.3500,9.5250){\small.}}
\multiput(14116,-3842)(9.48650,1.58108){3}{\makebox(6.3500,9.5250){\small.}}
\multiput(14135,-3839)(8.00000,1.33333){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14159,-3835)(9.67567,1.61261){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14188,-3830)(7.70587,1.92647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14219,-3823)(8.70588,2.17647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14254,-3815)(8.76470,2.19117){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14289,-3806)(8.92500,2.97500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14325,-3795)(8.70000,2.90000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14360,-3784)(8.44828,3.37931){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14394,-3771)(8.10345,3.24138){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14426,-3757)(7.60000,3.80000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14456,-3741)(6.91177,4.14706){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14484,-3725)(6.44000,4.83000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14510,-3706)(7.80327,6.50272){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14533,-3686)(7.16667,7.16667){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14555,-3665)(6.37400,7.96750){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14574,-3641)(5.84617,8.76925){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14592,-3615)(4.14705,6.91175){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14608,-3587)(3.85000,7.70000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14623,-3556)(3.37930,8.44825){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14636,-3522)(3.07500,9.22500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14648,-3485)(3.10000,9.30000){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14657,-3457)(2.50980,10.03920){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14665,-3427)(1.92647,7.70590){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14672,-3396)(1.65385,8.26925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14679,-3363)(1.75000,8.75000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14686,-3328)(1.50000,9.00000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14692,-3292)(1.58108,9.48645){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14698,-3254)(1.61488,9.68925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14703,-3215)(1.32432,7.94592){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(14708,-3175)(1.38918,8.33508){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(14713,-3133)(1.41622,8.49732){6}{\makebox(6.3500,9.5250){\small.}}
\put(14717,-3090){\line( 0, 1){ 45}}
\put(14720,-3045){\line( 0, 1){ 45}}
\put(14723,-3000){\line( 0, 1){ 46}}
\put(14725,-2954){\line( 0, 1){ 47}}
\put(14727,-2907){\line( 0, 1){ 48}}
\put(14729,-2859){\line( 0, 1){ 47}}
\put(14729,-2812){\line( 0, 1){ 49}}
\put(14730,-2763){\line( 0, 1){ 48}}
\put(14729,-2715){\line( 0, 1){ 47}}
\put(14729,-2668){\line( 0, 1){ 48}}
\put(14727,-2620){\line( 0, 1){ 47}}
\put(14725,-2573){\line( 0, 1){ 46}}
\put(14723,-2527){\line( 0, 1){ 45}}
\put(14720,-2482){\line( 0, 1){ 45}}
\multiput(14717,-2437)(-1.41622,8.49732){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(14713,-2394)(-1.38918,8.33508){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(14708,-2352)(-1.32432,7.94592){6}{\makebox(6.3500,9.5250){\small.}}
\multiput(14703,-2312)(-1.61488,9.68925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14698,-2273)(-1.58108,9.48645){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14692,-2235)(-1.50000,9.00000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14686,-2199)(-1.75000,8.75000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14679,-2164)(-1.65385,8.26925){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14672,-2131)(-1.92647,7.70590){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14665,-2100)(-2.50980,10.03920){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14657,-2070)(-3.10000,9.30000){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14648,-2042)(-3.07500,9.22500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14636,-2005)(-3.37930,8.44825){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14623,-1971)(-3.85000,7.70000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14608,-1940)(-4.14705,6.91175){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14592,-1912)(-5.84617,8.76925){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14574,-1886)(-6.37400,7.96750){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14555,-1862)(-7.16667,7.16667){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14533,-1841)(-7.80327,6.50272){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14510,-1821)(-6.44000,4.83000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14484,-1802)(-6.91177,4.14706){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14456,-1786)(-7.60000,3.80000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14426,-1770)(-8.10345,3.24138){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14394,-1756)(-8.44828,3.37931){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14360,-1743)(-8.70000,2.90000){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14325,-1732)(-8.92500,2.97500){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14289,-1721)(-8.76470,2.19117){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14254,-1712)(-8.70588,2.17647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14219,-1704)(-7.70587,1.92647){5}{\makebox(6.3500,9.5250){\small.}}
\multiput(14188,-1697)(-9.67567,1.61261){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14159,-1692)(-8.00000,1.33333){4}{\makebox(6.3500,9.5250){\small.}}
\multiput(14135,-1688)(-9.48650,1.58108){3}{\makebox(6.3500,9.5250){\small.}}
\multiput(14116,-1685)(-13.94590,2.32432){2}{\makebox(6.3500,9.5250){\small.}}
\multiput(14102,-1683)(-9.89190,1.64865){2}{\makebox(6.3500,9.5250){\small.}}
\put(14087,-1681){\line(-1, 0){  2}}
}%
\put(1351,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Quiescent}%
}}}}
\put(2431,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}phase}%
}}}}
\put(15031,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Quiescent}%
}}}}
\put(15391,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}phase}%
}}}}
\put(6211,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}data-structure operation}%
}}}}
\put(9001,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}end$\Phi_{read}$}%
}}}}
\put(2881,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}begin$\Phi_{read}$}%
}}}}
\put(4771,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}neutralizable}%
}}}}
\put(7651,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\Phi_{read}$)}%
}}}}
\put(13231,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\Phi_{write}$)}%
}}}}
\put(9361,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}non-neutralizable}%
}}}}
\end{picture}%

